Anisotropic Compacts Stars on Paraboloidal Spacetime with Linear Equation of State

New exact solutions of Einstein's field equations (EFEs) by assuming linear equation of state, $ p_r = \alpha (\rho - \rho_R) $ where $ p_r $ is the radial pressure and $ \rho_R $ is the surface density, are obtained on the background of a paraboloidal spacetime. By assuming estimated mass and radius of strange star candidate 4U 1820-30, various physical and energy conditions are used for estimating the range of parameter $ \alpha $. The suitability of the model for describing pulsars like PSR J1903+327, Vela X-1, Her X-1 and SAX J1804.3658 has been explored and respective ranges of $ \alpha $, for which all physical and energy conditions are satisfied throughout the distribution, are obtained.

==> (inline-ps-0) <==

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
DocumentFonts: Helvetica

